Temporal glide symmetry enforces a parity sideband selection rule in scalar bulk media

Symmetry is a powerful way to control coupling between photonic mode families. In spatially periodic structures, glide symmetry can protect band contacts and suppress stop bands. Here we show a different role for temporal glide, a spatiotemporal counterpart combining reflection with a half-period time translation. In a scalar time-modulated trilayer waveguide, temporal glide imposes an exact selection rule linking frequency conversion to transverse-mode symmetry: the parity content of every Floquet eigenstate alternates with sideband index, up to a state-dependent sign. In scattering, this means that a mode of definite parity can emit only into the opposite transverse parity at odd sidebands and into the same parity at even sidebands. We verify the rule directly in bulk Floquet eigenstates and in finite-section time-domain simulations. An incident odd waveguide mode is converted into an even frequency sideband, while all symmetry-forbidden output channels at the analysed sidebands are suppressed to numerically negligible values. Rather than acting as a temporal copy of spatial-glide band sticking, temporal glide provides a distinct symmetry principle for converting electromagnetic energy between selected modes and frequencies.

==> figures/fig1_caption.tex <==
\caption{\textbf{Symmetry structure of synchronous versus time-glide modulation of a trilayer waveguide.} \textbf{a,} Static geometry of the trilayer waveguide. The central slab $|z|<h/6$ has fixed permittivity $\bar{\varepsilon}=1.625$. The two outer slabs, $-h/2<z<-h/6$ and $h/6<z<h/2$, have time-dependent permittivities $\varepsilon_-(t)$ and $\varepsilon_+(t)$ that take values in $\{\varepsilon_1,\varepsilon_2\}=\{1.25,2.0\}$ according to the modulation protocol. The waveguide is bounded by perfect-electric-conductor plates at $z=\pm h/2$. \textbf{b,} In the synchronous protocol both outer layers carry the same permittivity at every instant, so the dielectric profile is reflection symmetric, $\varepsilon(z,t)=\varepsilon(-z,t)$, at all times. The Floquet operator therefore decomposes into static reflection sectors. \textbf{c,} In the time-glide protocol the two outer layers are interchanged after a half period, so the instantaneous profile is not reflection symmetric, but reflection combined with a half-period time translation is a symmetry, $\varepsilon(z,t+T/2)=\varepsilon(-z,t)$. This is the temporal-glide operation. \textbf{d,} Consequence for the harmonic sideband ladder. Synchronous modulation keeps a single static parity across all sidebands. Time-glide modulation does not conserve static parity for the full Floquet mode; instead, it enforces the exact harmonic-wise selection rule $P_z\phi_m=\sigma(-1)^m\phi_m$, where $P_z$ is transverse reflection and $\phi_m$ is the $m$th temporal Floquet harmonic. The allowed parity alternates with sideband index, so transitions between sectors occur only at odd Floquet sidebands and are forbidden at even ones, including the carrier.}

